Streaming Neural Images

Implicit Neural Representations (INRs) are a novel paradigm for signal representation that have attracted considerable interest for image compression. INRs offer unprecedented advantages in signal resolution and memory efficiency, enabling new possibilities for compression techniques. However, the existing limitations of INRs for image compression have not been sufficiently addressed in the literature. In this work, we explore the critical yet overlooked limiting factors of INRs, such as computational cost, unstable performance, and robustness. Through extensive experiments and empirical analysis, we provide a deeper and more nuanced understanding of implicit neural image compression methods such as Fourier Feature Networks and Siren. Our work also offers valuable insights for future research in this area.

==> figures/kodak-bpp.tex <==

\begin{tikzpicture}

%\definecolor{black}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0.,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{1,0,1}

\begin{axis}[
width=\linewidth,
height=5.25cm, % Adjust the height as necessary
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.25)},
  anchor=west,
  font=\tiny, % Reduces the font size of the legend text
  draw=white!80!black
},
tick align=outside,
tick pos=left,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
x grid style={white!69.0196078431373!black},
xlabel={\small Bitrate [bpp]},
xmin=0, xmax=1,
xtick style={color=black, font=\tiny},
y grid style={white!69.0196078431373!black},
ylabel={\small PSNR [dB]},
ymin=20, ymax=35,
ytick style={color=black, font=\tiny}
]
\addplot [semithick, black, dashed]
table {%
0.173088073730469 21.4476394664869
0.173194885253906 21.4495500790818
0.181832207573785 21.6531880117728
0.200492858886719 22.7689153888408
0.221154106987847 23.8142136843025
0.242518954806858 24.6513804053415
0.263965182834201 25.2982514469326
0.284738328721788 25.7993763811811
0.306045532226562 26.1862731698452
0.326588948567708 26.6111550128765
0.346971299913194 26.9458129308626
0.366207546657986 27.2652442529704
0.386786566840278 27.5856274082302
0.404252794053819 27.8162650363736
0.42309824625651 28.0766660430844
0.441468980577257 28.2998995525742
0.459219190809462 28.5316776148752
0.477264404296875 28.736250715126
0.492713928222656 28.8902962471962
0.508269415961372 29.0763645351773
0.525771247016059 29.2552481039273
0.541648864746094 29.3925190395401
0.55777825249566 29.5418087430924
0.573367648654514 29.6916637216744
0.587676154242622 29.8186501575044
0.602671305338542 29.9402346364983
0.617232428656684 30.0842202831602
0.633494906955295 30.1979305110498
0.645818922254774 30.3055793003623
0.65979258219401 30.4123444396366
0.67313469780816 30.5169676529513
0.686729431152344 30.6201459607619
0.70225101047092 30.7339874688377
0.711793687608507 30.824602513179
0.728571573893229 30.9369707601915
0.74310302734375 31.0337528508283
0.751000298394097 31.0971346381735
0.767808702256944 31.198740701572
0.77903323703342 31.2713729978675
0.785571628146701 31.3433831166696
0.804250081380208 31.4590582031314
0.813478257921007 31.5069243731609
0.823445638020833 31.5789216862731
0.840131123860677 31.6920530707512
0.849210951063368 31.7400265151381
0.86468760172526 31.8413732396478
0.871844821506076 31.8975091404033
0.883314344618056 31.9445681799395
0.901442633734809 32.0522731109099
0.905520968967014 32.0938691876654
0.909598456488715 32.1357702757408
0.929573059082031 32.2427914116632
0.942776150173611 32.2971270394421
0.951766120062934 32.3634411671708
0.963646782769097 32.4329262653617
0.978990342881944 32.5093902926715
0.99466790093316 32.5876370407966
1.01253679063585 32.6748406247428
1.02317555745443 32.7358441016835
1.03658548990885 32.820837433924
1.05658213297526 32.9139921106937
1.06909518771701 32.9896266260409
1.0910898844401 33.0871829729445
1.10433790418837 33.1723219251647
1.12647840711806 33.2650809704275
1.14399549696181 33.3717133874192
1.16216193305122 33.4833986413856
1.18948109944661 33.5902855850298
1.2094243367513 33.6916280023872
1.23875766330295 33.8234536944109
1.26397196451823 33.9499351854135
1.28432973225911 34.0567005167935
1.31484985351562 34.174299165228
1.35758293999566 34.3411026969898
1.36760033501519 34.4242453174152
1.40113152398003 34.5988464563854
1.45262400309245 34.7890147979419
1.49368540445964 34.9222123098614
1.52523634168837 35.0707509483601
1.57024298773872 35.2672310396225
1.62787712944878 35.4769188963088
1.67370012071398 35.6678532513435
1.74298519558377 35.8791631063342
1.79922061496311 36.1050881938395
1.8565190633138 36.3510343448622
1.94589657253689 36.6207985293453
2.01052093505859 36.8825673575392
2.12093777126736 37.2141668918593
2.20443216959635 37.5279266196196
2.34632280137804 37.9180029349037
2.46919335259332 38.3103533005481
2.59428914388021 38.7464462097178
2.8139894273546 39.2558654521095
3.08015950520833 39.850845643849
3.39191691080729 40.4951052340247
3.81007639567057 41.3316757055248
4.28460947672526 42.2390347531526
4.87249162462023 43.3501344967227
5.96051873101128 44.5690974432578
};
\addlegendentry{JPEG}
\addplot [semithick, black]
table {%
2.3964767456054688 40.7986306394633
2.17903815375434 40.15823385972405
1.997773912217882 39.59082740082227
1.8434694078233507 39.07109537099698
1.7119191487630208 38.58605192550472
1.59806399875217 38.136636374155046
1.49737548828125 37.71645744543859
1.4093221028645833 37.33710503190693
1.331361558702257 36.98239878244831
1.2608981662326388 36.65467337269879
1.1979039510091145 36.346390603127745
1.1413870917426214 36.070052745653534
1.0894198947482638 35.801277324798626
1.0419540405273438 35.536734000641275
0.9979485405815972 35.27872765548342
0.9580646091037326 35.03342538456064
0.9213892618815104 34.80802187479429
0.8873977661132812 34.60212800106235
0.8557298448350694 34.40013798260976
0.8257734510633681 34.208015661225545
0.7981906467013888 34.03167292078037
0.7728958129882812 33.865354648573884
0.7488182915581597 33.69950721352785
0.72625732421875 33.543432621952064
0.704787360297309 33.387576437021806
0.6843092176649306 33.23619388183205
0.6651348537868924 33.09097757000667
0.6473456488715278 32.953197040413805
0.6298785739474826 32.81511960563976
0.613907708062066 32.68543306775498
0.5989015367296007 32.55929601438212
0.5835113525390625 32.43079820531687
0.5701480441623263 32.31687558694811
0.5564363267686632 32.2005710150008
0.5443386501736112 32.09416330322091
0.532623291015625 31.989513246369732
0.5201475355360243 31.87991689561347
0.5097173055013021 31.787511473218306
0.4982842339409722 31.685736561855876
0.48878394232855904 31.59848967323182
0.4790903727213542 31.503292149617188
0.4695214165581597 31.411898168026283
0.4607781304253472 31.327864927553907
0.45126597086588544 31.23544067829036
0.443357679578993 31.160189948846032
0.4353120591905382 31.08012283324009
0.4267069498697917 30.997096528301018
0.4196455213758681 30.923049340146232
0.41230519612630206 30.845768118415805
0.4059804280598958 30.782099811766138
0.39908260769314235 30.710001655799186
0.3923373752170139 30.639082579097607
0.38568708631727433 30.56799200526402
0.3800065782335069 30.507461751130062
0.37341054280598956 30.434708013342135
0.36817677815755206 30.375261914919847
0.3623402913411458 30.309680931600496
0.35708194308810765 30.252789865217633
0.351776123046875 30.19465321305886
0.3463083902994792 30.132187271783533
0.34182315402560765 30.079382467181215
0.33725568983289933 30.026214932026406
0.33211517333984375 29.963594504524437
0.32754940456814235 29.90512273084536
0.32305908203125 29.851847748414528
0.31870608859592015 29.799788414669518
0.3144700792100694 29.745503089024435
0.3104214138454861 29.69554234237946
0.3064795600043403 29.644877056745482
0.30249955919053817 29.5980115634166
0.29873233371310765 29.552143855186802
0.29490237765842015 29.503328854044803
0.291473388671875 29.458682348695344
0.28834279378255206 29.416338211565677
0.28412289089626735 29.363866421233062
0.2815772162543403 29.329392230340666
0.2781914605034722 29.28276414337797
0.27475399441189235 29.234530126045513
0.2722540961371528 29.198199022810535
0.2686784532335069 29.14925415877032
0.26611073811848956 29.114140816751334
0.26281483968098956 29.069079708362707
0.25973765055338544 29.02565817331843
0.2573869493272569 28.993580274079655
0.2547776963975694 28.958882200195365
0.25199127197265625 28.918512248841736
0.24964396158854166 28.883708756443117
0.2464116414388021 28.839290961523066
0.24422709147135416 28.807615941574795
0.24192301432291666 28.773880914980957
0.23941124810112846 28.73706428074656
0.23660363091362846 28.695756577995894
0.23455810546875 28.66338665203532
0.23217349582248265 28.625871487063943
0.2299372355143229 28.592897317920308
0.22787560356987846 28.56106884532502
0.2251739501953125 28.519993392158398
0.2232420179578993 28.49058915003769
0.2211786905924479 28.458181772381273
0.2196112738715278 28.43497834624097
0.2172266642252604 28.39863153574182
0.214874267578125 28.363103643096792
0.21316104465060765 28.335815557493078
0.2114105224609375 28.3067464058646
0.2099236382378472 28.281812539502976
0.2081782023111979 28.253907428731154
0.20582495795355904 28.217869144206972
0.20460425482855904 28.198391517516246
0.20238240559895834 28.161290808173597
0.20111507839626735 28.137190521859683
0.1993806627061632 28.11074564715928
0.1972105238172743 28.075003771587593
0.19599829779730904 28.056003812789005
0.19466061062282985 28.032401804393956
0.19312964545355904 28.004551953846644
0.19122738308376735 27.977334155010368
0.1898193359375 27.954766113207445
0.188201904296875 27.925876214935535
0.18668111165364584 27.899452762260022
0.1854061550564236 27.878343381677407
0.18428463406032985 27.859218064902578
0.18204752604166666 27.82161650788764
0.1809912787543403 27.80336003317332
0.1797002156575521 27.778140870228963
0.1785948011610243 27.759504285045484
0.17694091796875 27.731500773365923
0.17589908175998265 27.71063161165319
0.17445797390407985 27.686465908594663
0.17334069146050346 27.665342679010255
0.172119140625 27.644213997186814
0.17050255669487846 27.615031857621574
0.16930389404296875 27.592634598884665
0.16833072238498265 27.572304884892826
0.16736602783203125 27.550191795316856
0.1663267347547743 27.529913670307952
0.16460418701171875 27.501710656214662
0.1634953816731771 27.47817482276365
0.16247982449001735 27.462199605668854
0.16134134928385416 27.43947567110936
0.16053941514756945 27.425726960320585
0.15919409857855904 27.396235278526863
0.15792677137586805 27.37636493783249
0.15723758273654515 27.3640166148529
0.1561525132921007 27.343661336797044
0.15536329481336805 27.32660922127429
0.1544613308376736 27.31159344279881
0.15338897705078125 27.288540198518493
0.1523768107096354 27.26867296762313
0.15122901068793404 27.248201705271278
0.15040757921006945 27.231098280490066
0.1497472127278646 27.217117114859832
0.14871131049262154 27.19500237474256
0.1476932101779514 27.175323883052734
0.1468573676215278 27.15905827544354
0.14549085828993055 27.12993837312497
0.1445956759982639 27.114002747091735
0.1435368855794271 27.090991450530666
0.14281124538845485 27.07818042618096
0.1422059800889757 27.066442502849213
0.1411285400390625 27.045486585148268
0.1402494642469618 27.027985743245978
0.1396060519748264 27.011330431018973
0.1386786566840278 26.993175063940487
0.13817342122395834 26.983925979678165
0.1373511420355903 26.96820956231975
0.13667805989583334 26.950776329976517
0.13527086046006945 26.92187666220419
0.13474612765842015 26.90985534969098
0.1336915757921007 26.888943315819944
0.13315243191189235 26.878491999482822
0.1326836480034722 26.8683180545595
0.1320063273111979 26.85347344716059
0.13122049967447916 26.837863053984922
0.1307101779513889 26.827258931988283
0.1300201416015625 26.813306215242918
0.1295072767469618 26.7997468422528
0.12856038411458334 26.777535844003783
0.1280424329969618 26.767305636609468
0.12715657552083334 26.748714601142634
0.1261834038628472 26.72797034976489
0.1257264879014757 26.71683036664986
0.12495930989583333 26.698832626256603
0.12419382731119792 26.67862342372053
0.12348683675130208 26.661903973264266
0.1228239271375868 26.64739227139685
0.12232123480902778 26.633654712178693
0.12187703450520833 26.62265157055671
0.12139892578125 26.609877843952304
0.1209072536892361 26.59616789908347
0.12011888292100695 26.57959887491971
0.1194856431749132 26.56243695816325
0.11879136827256945 26.549602851014523
0.11829121907552083 26.537184315661328
0.11766476101345485 26.52332779863808
0.11744266086154515 26.517856203269503
0.1165195041232639 26.4947832637619
0.1160244411892361 26.481710204917224
0.1152250501844618 26.466115933961966
0.11432393391927083 26.44658902647353
0.11386871337890625 26.435696474845773
0.11349656846788195 26.42452643143421
0.1130735609266493 26.414316895742555
0.1126191880967882 26.403125397782894
0.1120486789279514 26.389420728812834
0.1114713880750868 26.375455132628183
0.1111941867404514 26.366530946028035
0.11060418023003472 26.350700143663648
0.1101837158203125 26.339250510389746
0.10967508951822917 26.325860414832494
0.1091732449001736 26.313601493035208
0.10879007975260417 26.30522850551291
0.10772620307074653 26.279556734007265
0.1074947781032986 26.273520276639335
0.10698191324869792 26.26069046284809
0.10657840304904515 26.25067261661701
0.10592905680338542 26.2327619596126
0.10552978515625 26.222830380326855
0.10522037082248265 26.214117185811116
0.1047024197048611 26.19790960590961
0.10437435574001735 26.190200374052008
0.10390981038411458 26.180123024918327
0.10320197211371528 26.1630226980513
0.10282982720269097 26.153654327711077
0.10258399115668403 26.14802823940189
0.10215335422092015 26.136019918234037
0.10165659586588542 26.122152486249032
0.10135650634765625 26.112144432674135
0.10087754991319445 26.098438882056193
0.10054185655381945 26.08730405701574
0.09993998209635417 26.072015600192877
0.09974416097005208 26.066355135242897
0.09908633761935763 26.04731988524288
0.09868706597222222 26.038679932373434
0.09824456108940972 26.02905286348736
0.097869873046875 26.017684322656862
0.0975740220811632 26.01037136109826
0.09720272488064235 25.999240791904235
0.0969577365451389 25.991289893791013
0.09646436903211805 25.975907098390284
0.0962710910373264 25.97093638289863
0.0955751207139757 25.953344253447373
0.0951199001736111 25.940621911408567
0.09474436442057292 25.92830300625597
0.094390869140625 25.920065272936732
0.09380001491970485 25.904161991136746
0.0937652587890625 25.90286584315341
0.09339480929904515 25.89203999627244
0.09315999348958333 25.88609160093546
0.09246995713975695 25.86793902413862
0.09217071533203125 25.857832876380318
0.0920469495985243 25.853808174948384
0.09174262152777778 25.844898677560725
0.09129587809244792 25.832138092126645
0.0910585191514757 25.82665427377674
0.09065924750434028 25.816193161473443
0.09034220377604167 25.802591060012663
0.08980645073784722 25.79004620451062
0.08940039740668403 25.776659918783796
0.08908928765190972 25.7671589646993
0.08878411187065972 25.757659478478892
0.08826531304253472 25.744060697986313
0.0880093044704861 25.736019005415233
0.08777957492404515 25.728529449595666
0.08721076117621528 25.711717169390575
0.08701917860243055 25.706447545721563
0.08641730414496528 25.68915631888199
0.08594004313151041 25.67524371728579
0.08579762776692708 25.670923762515738
0.08542972140842013 25.658604316180234
0.0854000515407986 25.657402209072448
0.08505418565538195 25.64431851706876
0.08500840928819445 25.642800261633326
0.0847659640842014 25.635151178907837
0.084564208984375 25.62855141510651
0.08412594265407985 25.61512769144791
0.0838377210828993 25.606805382021673
0.08367665608723958 25.60173799150483
0.08329857720269097 25.591157590557962
0.08295186360677083 25.579630438169655
0.08275519476996528 25.57516089413359
0.08233133951822917 25.565794296046192
0.08203548855251735 25.55525087757609
0.08169725206163195 25.54595416404115
0.08154212103949653 25.54159646223332
0.08124287923177083 25.531723905341064
0.08075968424479167 25.518951948843934
0.0805324978298611 25.512213842070175
0.08026631673177083 25.502889465065326
0.07989501953125 25.491121988579838
0.07948727077907985 25.47709289184231
0.07943556043836805 25.475585034734603
0.0769899156358507 25.398499795120802
0.07442135281032985 25.313622561451684
0.07242499457465278 25.24606237050878
0.07024468315972222 25.1728359289687
0.067962646484375 25.093358822919445
0.0664579603407118 25.03653480106846
0.06416490342881945 24.959196115767288
0.06278737386067708 24.906360180285876
0.06098514133029514 24.838704524083163
0.059565226236979164 24.78080409109774
0.058199564615885414 24.73255472356522
0.056877983940972224 24.676843517206866
0.05577426486545139 24.63218283886555
0.05427381727430555 24.5679155299274
0.05311160617404514 24.516463179335368
0.05189853244357639 24.46083119997055
0.050694783528645836 24.408054848506893
0.04986996120876736 24.36970008173045
0.048928154839409724 24.32296672775243
0.047747294108072914 24.2626229842408
0.04679701063368055 24.215523696418334
0.04575941297743055 24.166014984219114
0.045155843098958336 24.135166739428662
0.044197930230034724 24.084598282388757
0.043250189887152776 24.03248641611937
0.042365180121527776 23.99134046193
0.0417878892686632 23.9596915139413
0.041117350260416664 23.92278688284226
0.04015350341796875 23.870465116418654
0.039667765299479164 23.84236816063774
};
\addlegendentry{JPEG2000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, color0, mark=+]
table {%
0.0368 22.408
0.07361 23.205
0.1604 24.6410833
0.3074 26.412125
0.6109 28.408
1.209 30.644
};
\addlegendentry{COIN~\cite{dupont2021coin}}
\addplot [semithick, green, mark=+]
table {%
0.06656413525342941 23.68178367614746
0.1324574202299118 24.926698684692383
0.2659042477607727 26.142541885375977
0.3982515782117843 27.031984329223633
0.5365909337997437 27.798105239868164
};
\addlegendentry{COIN++ (5-bit)~\cite{dupont2022coin++}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, cyan, mark=+, mark size=1.5, mark options={solid}]
table {%
0.09959665934244792 25.63693747855067
0.1879238552517361 27.14703528333572
0.29943254258897567 28.413966574854975
0.9462916056315104 32.26747447201426
};
\addlegendentry{SIREN (8-bit)~\cite{strumpler2022implicit}}

\end{axis}

\end{tikzpicture}

